Virtual boundaries of Hadamard spaces with admissible actions of higher rank

Any discrete action of a group on a locally compact Hadamard space extends to a topological action on the virtual boundary. Croke and Kleiner introduced a class of so-called admissible actions and associated geometric data which determine the topological conjugacy class of the boundary action. They also posed the question whether their results hold for a wider class of actions. We show that, for the natural generalization, their question has to be answered in the negative: There is an admissible action of higher rank on a pair of Hadamard spaces with equivalent geometric data and an equivariant quasi-isometry which does not extend continuously to the virtual boundaries.

==> Y0_2D_fundamental_domains.tex <==
% Sketch output, version 0.2 (build 183, Mon Aug 9 23:18:38 2010)
% Output language: PSTricks,LaTeX
\begin{pspicture}(-5.882,-2.508)(2.299,6.494)
% If your PSTricks is earlier than Version 1.20, it will fail here.
% Use sketch -V option for backward compatibility.
\psset{linejoin=1}
\psline[linewidth=0.8pt,linestyle=dashed,dash=1pt 1pt,arrowsize=3pt 0,ArrowInside=->](0,0)(2.09,0)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](2.09,0)(2.09,2.09)
\psline[linewidth=0.8pt,linestyle=dashed,dash=1pt 1pt,arrowsize=3pt 0,ArrowInside=->](0,2.09)(2.09,2.09)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](0,0)(0,2.09)
\psline[linewidth=0.6pt,linestyle=dashed,dash=4pt 2pt,arrowsize=3pt 0,ArrowInside=->](0,2.09)(2.09,0)
\psdots[dotstyle=*,dotsize=4pt](0,2.09)
\psline[linewidth=0.8pt,linestyle=dashed,dash=1pt 1pt,arrowsize=3pt 0,ArrowInside=->](1.478,5.016)(1.478,6.494)
\psline[linewidth=0.8pt,linestyle=dashed,dash=1pt 1pt,arrowsize=3pt 0,ArrowInside=->](0,5.016)(0,6.494)
\psline[linewidth=0.6pt,linestyle=dashed,dash=4pt 2pt,arrowsize=3pt 0,ArrowInside=->](0,5.016)(1.478,6.494)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](0,6.494)(1.478,6.494)
\psline[linewidth=1.2pt,arrowsize=3pt 2,ArrowInside=->,ArrowInsideNo=2](0,5.016)(1.478,5.016)
\psdots[dotstyle=*,dotsize=4pt](0,5.016)
\psdots[dotstyle=o,dotsize=4pt](1.478,5.016)
\psline[linewidth=0.6pt,linestyle=dashed,dash=4pt 2pt,arrowsize=3pt 0,ArrowInside=->](-2.926,5.016)(-2.926,6.494)
\psline[linewidth=0.6pt,linestyle=dashed,dash=4pt 2pt,arrowsize=3pt 0,ArrowInside=->](-4.404,5.016)(-4.404,6.494)
\psline[linewidth=0.8pt,linestyle=dashed,dash=1pt 1pt,arrowsize=3pt 0,ArrowInside=->](-4.404,5.016)(-2.926,6.494)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](-4.404,6.494)(-2.926,6.494)
\psline[linewidth=1.2pt,arrowsize=3pt 2,ArrowInside=->,ArrowInsideNo=2](-2.926,5.016)(-4.404,5.016)
\psdots[dotstyle=*,dotsize=4pt](-2.926,5.016)
\psdots[dotstyle=o,dotsize=4pt](-4.404,5.016)
\psline[linewidth=0.6pt,linestyle=dashed,dash=4pt 2pt,arrowsize=3pt 0,ArrowInside=->](-5.016,0)(-2.926,0)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](-2.926,0)(-2.926,2.09)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](-5.016,0)(-5.016,2.09)
\psline[linewidth=0.8pt,linestyle=dashed,dash=1pt 1pt,arrowsize=3pt 0,ArrowInside=->](-5.016,2.09)(-2.926,0)
\psline[linewidth=0.6pt,linestyle=dashed,dash=4pt 2pt,arrowsize=3pt 0,ArrowInside=->](-5.016,2.09)(-2.926,2.09)
\psdots[dotstyle=*,dotsize=4pt](-5.016,2.09)
\psline[linewidth=0.8pt,linestyle=dashed,dash=1pt 1pt,arrowsize=3pt 0,ArrowInside=->](0,2.508)(2.09,2.508)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](2.09,2.508)(2.09,4.598)
\psline[linewidth=0.6pt,linestyle=dashed,dash=4pt 2pt,arrowsize=3pt 0,ArrowInside=->](0,4.598)(2.09,4.598)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](0,2.508)(0,4.598)
\psline[linewidth=1.2pt,arrowsize=3pt 2,ArrowInside=->,ArrowInsideNo=2](0,2.508)(2.09,4.598)
\psdots[dotstyle=o,dotsize=4pt](0,2.508)
\psdots[dotstyle=*,dotsize=4pt](2.09,4.598)
\psline[linewidth=0.6pt,linestyle=dashed,dash=4pt 2pt,arrowsize=3pt 0,ArrowInside=->](-5.016,2.508)(-2.926,2.508)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](-2.926,4.598)(-2.926,2.508)
\psline[linewidth=0.8pt,linestyle=dashed,dash=1pt 1pt,arrowsize=3pt 0,ArrowInside=->](-5.016,4.598)(-2.926,4.598)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](-5.016,4.598)(-5.016,2.508)
\psline[linewidth=1.2pt,arrowsize=3pt 2,ArrowInside=->,ArrowInsideNo=2](-2.926,4.598)(-5.016,2.508)
\psdots[dotstyle=o,dotsize=4pt](-2.926,4.598)
\psdots[dotstyle=*,dotsize=4pt](-5.016,2.508)
\psline[linewidth=0.8pt,linestyle=dashed,dash=1pt 1pt,arrowsize=3pt 0,ArrowInside=->](-.418,5.016)(-.418,6.494)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](-.418,6.494)(-2.508,6.494)
\psline[linewidth=0.6pt,linestyle=dashed,dash=4pt 2pt,arrowsize=3pt 0,ArrowInside=->](-2.508,5.016)(-2.508,6.494)
\psline[linewidth=1.2pt,arrowsize=3pt 2,ArrowInside=->,ArrowInsideNo=2](-.418,5.016)(-2.508,5.016)
\psdots[dotstyle=o,dotsize=4pt](-.418,5.016)
\psdots[dotstyle=*,dotsize=4pt](-2.508,5.016)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](-2.508,-.866)(-.418,-.866)
\psline[linewidth=0.6pt,linestyle=dashed,dash=4pt 2pt,arrowsize=3pt 0,ArrowInside=->](-.418,2.09)(-.418,-.866)
\psline[linewidth=0.8pt,linestyle=dashed,dash=1pt 1pt,arrowsize=3pt 0,ArrowInside=->](-2.508,2.09)(-2.508,-.866)
\psline[linewidth=1.2pt,arrowsize=3pt 2,ArrowInside=->,ArrowInsideNo=2](-2.508,2.09)(-.418,2.09)
\psdots[dotstyle=*,dotsize=4pt](-.418,2.09)
\psdots[dotstyle=o,dotsize=4pt](-2.508,2.09)
\psline[linewidth=0.6pt,linestyle=dashed,dash=4pt 2pt,arrowsize=3pt 0,ArrowInside=->](-5.882,-2.508)(-2.926,-2.508)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](-2.926,-.418)(-2.926,-2.508)
\psline[linewidth=0.8pt,linestyle=dashed,dash=1pt 1pt,arrowsize=3pt 0,ArrowInside=->](-5.882,-.418)(-2.926,-.418)
\psline[linewidth=0.3pt,arrowsize=3pt 0,ArrowInside=->](-5.882,-.418)(-5.882,-2.508)
\uput[ul](0,2.09){$\scriptstyle \check{p}^{}_1$}
\uput[dl](2.09,-.209){$\scriptstyle \check{E}^-_1$}
\uput[d](1.045,0){$\scriptstyle \alpha^-_1$}
\uput[r](0,.836){$\scriptstyle \beta^-_1$}
\uput[ur](1.045,1.045){$\scriptstyle \alpha^-_1 {\beta^-_1}^{-1}$}
\uput[dl](0,5.016){$\scriptstyle \check{p}^-_2$}
\uput[u](.739,5.016){$\scriptstyle \hat{c}^-_0$}
\uput[ur](1.626,5.016){$\scriptstyle \check{E}^-_2$}
\uput[u](.739,6.494){$\scriptstyle \alpha^-_2$}
\uput[r](1.478,5.755){$\scriptstyle \beta^-_2$}
\uput[ul](.887,5.755){$\scriptstyle \alpha^-_2 \beta^-_2$}
\uput[dr](-2.926,5.016){$\scriptstyle \check{p}^+_3$}
\uput[u](-3.665,5.016){$\scriptstyle \hat{c}^-_0$}
\uput[ul](-4.552,5.016){$\scriptstyle \check{E}^-_3$}
\uput[u](-3.665,6.494){$\scriptstyle \alpha^-_3$}
\uput[l](-4.404,5.755){$\scriptstyle \beta^-_3$}
\uput[ul](-3.517,5.755){$\scriptstyle \alpha^-_3 \beta^-_3$}
\uput[ul](-5.016,2.09){$\scriptstyle \check{p}^{}_0$}
\uput[ul](-5.225,0){$\scriptstyle \check{E}^-_0$}
\uput[u](-3.971,0){$\scriptstyle \alpha^-_0$}
\uput[l](-5.016,1.045){$\scriptstyle \beta^-_0$}
\uput[ur](-3.971,1.045){$\scriptstyle \alpha^-_0 {\beta^-_0}^{-1}$}
\uput[dr](1.045,3.553){$\scriptstyle \hat{c}^-_0$}
\uput[ur](2.299,2.508){$\scriptstyle \check{C}^-_1$}
\uput[dr](-3.971,3.553){$\scriptstyle \hat{c}^-_0$}
\uput[ul](-5.225,2.508){$\scriptstyle \check{C}^-_3$}
\uput[u](-1.463,5.016){$\scriptstyle \hat{c}^-_0$}
\uput[dr](-2.508,4.807){$\scriptstyle \check{C}^-_2$}
\uput[d](-1.463,2.09){$\scriptstyle \hat{c}^-_0$}
\uput[dl](-.418,-1.075){$\scriptstyle \check{C}^-_0$}
\uput[ur](-2.717,-2.508){$\scriptstyle \check{C}^-_{\times}$}
\end{pspicture}% End sketch output


==> example_Wx.tex <==
% Sketch output, version 0.2 (build 160, Sun Aug 9 16:13:10 2009)
% Output language: PSTricks,LaTeX
\begin{pspicture}(-4.952,-2.969)(3.095,5.469)
% If your PSTricks is earlier than Version 1.20, it will fail here.
% Use sketch -V option for backward compatibility.
\psset{linejoin=1}
\pspolygon[linewidth=0,linestyle=none,fillcolor=lightgray!80,fillstyle=solid,opacity=0.7](-4.952,-.402)(-.619,-.939)(.928,1.408)(-3.404,1.944)
\pspolygon[linewidth=0,linestyle=none,fillcolor=lightgray!30,fillstyle=solid,opacity=0.7](-.619,-.939)(-.619,-2.969)(.928,-.623)(.928,1.408)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](-4.333,.536)(-.007,.001)
\psline[linewidth=1pt,linestyle=dashed](-3.25,.402)(-.007,3.04)
\psline[linewidth=1pt](-1.083,.134)(-.007,1.01)
\pspolygon[linewidth=0,linestyle=none,fillcolor=lightgray!80,fillstyle=solid,opacity=0.7](-.619,-.939)(.928,1.408)(.928,5.469)(-.619,3.123)
\psline[linewidth=0.5pt,arrows=->](0,-.011)(0,-2.031)
\pspolygon[linewidth=0,linestyle=none,fillcolor=lightgray!30,fillstyle=solid,opacity=0.7](-.619,-.939)(1.547,-1.207)(3.095,1.14)(.928,1.408)
\psline[linewidth=0.3pt,linecolor=darkgray](-.619,-.939)(.928,1.408)
\psline[linewidth=0.5pt,arrows=->](0,0)(.619,.939)
\psdots[dotstyle=*,dotsize=2pt](-3.25,.402)
\psdots[dotstyle=*,dotsize=2pt](-1.083,.134)
\psline[linewidth=0.5pt,arrows=-](0,0)(0,-.011)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](-.007,.001)(0,0)
\psline[linewidth=0.5pt,arrows=->](0,0)(2.166,-.268)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](0,0)(0,4.061)
\psline[linewidth=1pt](-.007,1.01)(0,1.015)
\psdots[dotstyle=*,dotsize=2pt](0,1.015)
\psline[linewidth=1pt,linestyle=dashed](-.007,3.04)(0,3.046)
\psdots[dotstyle=*,dotsize=2pt](0,3.046)
\uput[dr](.495,.751){$\scriptstyle \alpha^{}_{\times}$}
\uput[r](0,-1.625){$\scriptstyle \gamma^+_{\times} \sim\, \gamma^+_0$}
\uput[u](2.166,-.268){$\scriptstyle \gamma^-_{\times} \sim\, \gamma^-_0$}
\uput[d](-1.083,.134){$\scriptstyle q^-_{\delta , n}$}
\uput[ur](0,1.015){$\scriptstyle q^+_{\delta , n}$}
\uput[d](-3.25,.402){$\scriptstyle \Phi^{}_{\delta} (q^-_{0 , n})$}
\uput[ur](0,3.046){$\scriptstyle \Phi^{}_{\delta} (q^+_{0 , n})$}
\uput[ur](.928,1.408){$\scriptstyle \L^{\cap}_{\W_{\times}}$}
\uput[ur](-3.404,1.944){$\scriptstyle \L^-_{\W_{\times}}$}
\uput[dr](.928,5.469){$\scriptstyle \L^+_{\W_{\times}}$}
\end{pspicture}% End sketch output


==> example_segment_dim_3.tex <==
% Sketch output, version 0.2 (build 183, Mon Aug 9 23:18:38 2010)
% Output language: PSTricks,LaTeX
\begin{pspicture}(-4.397,-6.046)(9.721,7.936)
% If your PSTricks is earlier than Version 1.20, it will fail here.
% Use sketch -V option for backward compatibility.
\psset{linejoin=1}
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](3.531,7.282)(5.818,3.4)(7.435,4.054)(5.148,7.936)
\psline[linewidth=0,linestyle=none](7.435,4.054)(5.148,7.936)(3.531,7.282)(5.818,3.4)
\psline[linewidth=0.3pt,linecolor=darkgray](3.534,7.281)(5.818,3.404)
\pspolygon[linewidth=0,linestyle=none,fillcolor=lightgray!80,fillstyle=solid,opacity=0.7](4.201,5.704)(4.201,-3.169)(5.818,-2.516)(5.818,6.358)
\pspolygon[linewidth=0,linestyle=none,fillcolor=lightgray!80,fillstyle=solid,opacity=0.7](4.201,5.704)(4.201,-3.169)(5.818,-2.516)(5.818,6.358)
\psline[linewidth=0.3pt,linecolor=darkgray](5.821,3.395)(5.821,-2.517)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](5.818,3.4)(8.104,-.482)(9.721,.171)(7.435,4.054)
\psline[linewidth=0,linestyle=none](5.818,3.4)(8.104,-.482)(9.721,.171)(7.435,4.054)
\psline[linewidth=0.5pt,arrows=->](5.821,3.395)(5.821,.441)
\pspolygon[linewidth=0,linestyle=none,fillcolor=white,fillstyle=solid,opacity=0.7](4.204,2.741)(4.204,-3.175)(7.634,-3.082)
\psline[linewidth=0.3pt,linecolor=darkgray](4.204,2.741)(4.204,-3.171)
\psline[linewidth=0.5pt,arrows=->](4.204,2.741)(4.204,-.213)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](2.584,2.093)(4.874,-1.795)(6.491,-1.141)(4.201,2.746)
\psline[linewidth=0,linestyle=none](2.584,2.093)(4.874,-1.795)
\psline[linewidth=0,linestyle=none](6.491,-1.141)(4.201,2.746)
\psline[linewidth=1pt](3.592,.379)(3.593,.383)(4.204,2.745)(5.821,3.399)(8.444,2.344)
\psline[linewidth=1pt,linestyle=dashed](5.821,3.399)(8.581,2.111)
\pspolygon[fillcolor=white,fillstyle=solid,opacity=0.7,linestyle=none](-.023,-.077)(2.26,-1)(2.584,-.869)(.3,.054)
\psline[linewidth=0,linestyle=none](2.584,-.869)(.3,.054)(-.023,-.077)(2.26,-1)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](.3,.058)(2.584,-.865)
\pspolygon[fillcolor=white,fillstyle=solid,opacity=0.7,linestyle=none](2.26,-1)(4.55,-1.926)(4.874,-1.795)(2.584,-.869)
\psline[linewidth=0,linestyle=none](2.26,-1)(4.55,-1.926)
\psline[linewidth=0,linestyle=none](4.874,-1.795)(2.584,-.869)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](2.584,-.865)(4.87,-1.789)
\psline[linewidth=1pt,linestyle=dashed](3.41,-1.458)(3.73,-1.328)(3.73,.146)
\psline[linewidth=1pt](3.273,-1.386)(3.592,.379)
\pspolygon[linewidth=0,linestyle=none,fillcolor=white,fillstyle=solid,opacity=0.7](-.02,-.076)(4.554,-1.924)(1.124,3.899)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](-1.643,-.725)(.644,-1.649)(2.26,-.996)(-.026,-.071)
\psline[linewidth=0,linestyle=none](2.26,-.996)(-.026,-.071)(-1.643,-.725)(.644,-1.649)
\psline[linewidth=0.3pt,linecolor=darkgray](-.023,-.073)(2.26,-.996)
\psline[linewidth=0.5pt,arrows=-](5.821,3.399)(5.821,3.395)
\psline[linewidth=0.3pt,linecolor=darkgray](5.821,6.357)(5.821,3.395)
\psline[linewidth=0.3pt,linecolor=darkgray](5.818,3.404)(8.108,-.483)
\psdots[dotstyle=*,dotsize=2pt](5.821,3.399)
\psline[linewidth=0.5pt,arrows=->](5.821,3.399)(6.964,1.458)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](1.44,4.034)(2.584,2.093)(4.201,2.746)(3.057,4.687)
\psline[linewidth=0,linestyle=none](4.201,2.746)(3.057,4.687)(1.44,4.034)(2.584,2.093)
\psline[linewidth=0.3pt,linecolor=darkgray](3.061,4.686)(4.201,2.751)
\pspolygon[fillcolor=white,fillstyle=solid,opacity=0.7,linestyle=none](-1.963,-.861)(.32,-1.784)(.644,-1.654)(-1.64,-.731)
\psline[linewidth=0,linestyle=none](.644,-1.654)(-1.64,-.731)(-1.963,-.861)(.32,-1.784)
\psline[linewidth=0.3pt,linecolor=darkgray](-1.64,-.726)(.644,-1.649)
\psline[linewidth=0.5pt,arrows=-](4.204,2.745)(4.204,2.741)
\psline[linewidth=0.3pt,linecolor=darkgray](4.204,5.703)(4.204,2.741)
\psline[linewidth=0.3pt,linecolor=darkgray](4.201,2.751)(6.494,-1.143)
\psline[linewidth=1pt,linestyle=dashed](3.73,.146)(3.73,.15)(4.204,2.745)
\psline[linewidth=0.5pt,arrows=->](4.204,2.745)(5.347,.804)
\psdots[dotstyle=*,dotsize=2pt](4.204,2.745)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](4.874,-1.795)(6.014,-3.73)(7.631,-3.077)(6.491,-1.141)
\psline[linewidth=0,linestyle=none](4.874,-1.795)(6.014,-3.73)(7.631,-3.077)(6.491,-1.141)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](.644,-1.649)(2.93,-2.574)(4.547,-1.92)(2.26,-.996)
\psline[linewidth=0,linestyle=none](.644,-1.649)(2.93,-2.574)
\psline[linewidth=0,linestyle=none](4.547,-1.92)(2.26,-.996)
\psline[linewidth=1pt](1.33,-.536)(1.653,-2.057)(3.27,-1.404)(3.273,-1.386)
\pspolygon[fillcolor=white,fillstyle=solid,opacity=0.7,linestyle=none](.32,-1.784)(2.61,-2.71)(2.933,-2.579)(.644,-1.654)
\psline[linewidth=0,linestyle=none](.32,-1.784)(2.61,-2.71)
\psline[linewidth=0,linestyle=none](2.933,-2.579)(.644,-1.654)
\psline[linewidth=1pt,linestyle=dashed](1.467,-.769)(1.467,-2.244)(3.41,-1.458)
\psline[linewidth=0.3pt,linecolor=darkgray](.644,-1.649)(2.93,-2.574)
\pspolygon[linewidth=0,linestyle=none,fillcolor=white,fillstyle=solid,opacity=0.7](-1.963,-.861)(2.61,-2.71)(-.82,3.113)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](-1.963,-.857)(.32,-1.78)
\psline[linewidth=0.3pt,linecolor=darkgray](2.26,-.996)(4.547,-1.92)
\psline[linewidth=0.3pt,linecolor=darkgray](6.494,-1.143)(7.634,-3.078)
\pspolygon[fillcolor=white,fillstyle=solid,opacity=0.7,linestyle=none](1.12,3.898)(2.26,1.962)(2.584,2.093)(1.444,4.028)
\psline[linewidth=0,linestyle=none](2.584,2.093)(1.444,4.028)(1.12,3.898)(2.26,1.962)
\psline[linewidth=0.3pt,linecolor=darkgray](1.444,4.033)(2.584,2.097)
\pspolygon[fillcolor=white,fillstyle=solid,opacity=0.7,linestyle=none](2.26,1.962)(5.694,-3.867)(6.017,-3.736)(2.584,2.093)
\psline[linewidth=0,linestyle=none](2.26,1.962)(5.694,-3.867)(6.017,-3.736)(2.584,2.093)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](1.12,3.902)(4.55,-1.921)
\psline[linewidth=0.3pt,linecolor=darkgray](2.584,2.097)(4.877,-1.796)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](.32,-1.78)(2.607,-2.704)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](4.87,-1.789)(7.961,-3.038)
\psline[linewidth=0.5pt,arrows=->](4.877,-1.796)(6.017,-3.732)
\psline[linewidth=0.3pt,linecolor=darkgray](4.877,-1.796)(6.017,-3.732)
\pspolygon[fillcolor=white,fillstyle=solid,opacity=0.7,linestyle=none](4.55,-1.926)(7.637,-3.173)(7.961,-3.043)(4.874,-1.795)
\psline[linewidth=0,linestyle=none](4.55,-1.926)(7.637,-3.173)(7.961,-3.043)(4.874,-1.795)
\psline[linewidth=0.5pt,arrows=-](4.874,-1.791)(4.877,-1.796)
\psdots[dotstyle=*,dotsize=2pt](4.874,-1.791)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](-2.44,2.465)(-1.297,.524)(.32,1.178)(-.823,3.119)
\psline[linewidth=0,linestyle=none](.32,1.178)(-.823,3.119)(-2.44,2.465)(-1.297,.524)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](-1.297,.524)(2.133,-5.299)(3.75,-4.645)(.32,1.178)
\psline[linewidth=0,linestyle=none](-1.297,.524)(2.133,-5.299)(3.75,-4.645)(.32,1.178)
\pspolygon[linewidth=0,linestyle=none,fillcolor=white,fillstyle=solid,opacity=0.7](-1.294,.519)(-1.294,3.477)(-2.437,2.46)
\psline[linewidth=0.3pt,linecolor=darkgray](-2.437,2.464)(-1.297,.528)
\pspolygon[linewidth=0,linestyle=none,fillcolor=lightgray!80,fillstyle=solid,opacity=0.7](-2.914,2.828)(-2.914,-6.045)(-1.297,-5.391)(-1.297,3.482)
\psline[linewidth=0.3pt,linecolor=darkgray](-1.294,.519)(-1.294,-5.393)
\pspolygon[linewidth=0,linestyle=none,fillcolor=white,fillstyle=solid,opacity=0.7](4.55,-1.926)(5.925,-4.259)(7.299,-3.037)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](4.55,-1.921)(4.554,-1.927)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](4.554,-1.927)(5.694,-3.862)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](2.93,-2.574)(6.017,-3.821)(7.634,-3.168)(4.547,-1.92)
\psline[linewidth=0,linestyle=none](2.93,-2.574)(6.017,-3.821)(7.634,-3.168)(4.547,-1.92)
\psline[linewidth=0.3pt,linecolor=darkgray](4.547,-1.92)(7.637,-3.169)
\psdots[dotstyle=*,dotsize=2pt](4.55,-1.921)
\psline[linewidth=0.5pt,arrows=->](4.55,-1.921)(5.694,-2.384)
\pspolygon[linewidth=0,linestyle=none,fillcolor=white,fillstyle=solid,opacity=0.7](-.82,3.113)(3.753,-4.651)(4.077,-4.52)(-.497,3.244)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](-.497,3.248)(2.933,-2.575)
\psline[linewidth=0.3pt,linecolor=darkgray](-.82,3.118)(2.61,-2.706)
\psline[linewidth=0.5pt,arrows=->](-1.294,.519)(-1.294,-2.435)
\psline[linewidth=1pt](1.33,-.532)(1.33,-.536)
\psline[linewidth=0.3pt,linecolor=darkgray](-2.91,2.827)(-2.91,-6.046)
\psline[linewidth=1pt](-1.294,.523)(1.33,-.532)
\psline[linewidth=1pt,linestyle=dashed](-1.294,.523)(1.467,-.765)(1.467,-.769)
\psline[linewidth=0.3pt,linecolor=darkgray](2.93,-2.574)(6.02,-3.823)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](2.937,-2.58)(4.077,-4.516)
\pspolygon[linewidth=0,linestyle=none,fillcolor=white,fillstyle=solid,opacity=0.7](2.613,-2.709)(4.149,-5.316)(5.685,-3.95)
\pspolygon[fillcolor=white,fillstyle=solid,opacity=0.7,linestyle=none](2.61,-2.71)(5.697,-3.958)(6.02,-3.827)(2.933,-2.579)
\psline[linewidth=0,linestyle=none](2.61,-2.71)(5.697,-3.958)(6.02,-3.827)(2.933,-2.579)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](2.933,-2.575)(2.937,-2.58)
\psline[linewidth=0.5pt,arrows=->](2.933,-2.575)(4.077,-3.037)
\psdots[dotstyle=*,dotsize=2pt](2.933,-2.575)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](2.607,-2.704)(5.697,-3.954)
\psline[linewidth=0.5pt,arrows=-](2.61,-2.706)(2.613,-2.711)
\psline[linewidth=0.3pt,linecolor=darkgray](2.61,-2.706)(2.613,-2.711)
\psdots[dotstyle=*,dotsize=2pt](2.61,-2.706)
\psline[linewidth=0.5pt,arrows=->](2.613,-2.711)(3.753,-4.647)
\psline[linewidth=0.3pt,linecolor=darkgray](2.613,-2.711)(3.753,-4.647)
\psline[linewidth=0.5pt,arrows=-](-1.294,.523)(-1.294,.519)
\psline[linewidth=0.3pt,linecolor=darkgray](-1.294,3.481)(-1.294,.519)
\psline[linewidth=0.3pt,linecolor=darkgray](-1.297,.528)(2.136,-5.3)
\psline[linewidth=1pt](-2.91,-.131)(-1.294,.523)
\psline[linewidth=0.5pt,arrows=->](-1.294,.523)(-.15,-1.418)
\psdots[dotstyle=*,dotsize=2pt](-1.294,.523)
\psline[linewidth=0.5pt,arrows=->](-2.91,-.131)(-2.91,-3.089)
\psline[linewidth=0.3pt,linecolor=darkgray](-4.397,2.393)(-2.914,-.125)
\psline[linewidth=0.3pt,linecolor=darkgray](-2.914,-.125)(-.624,-4.013)
\psline[linewidth=0.5pt,arrows=->](-2.91,-.131)(-1.767,-2.072)
\psdots[dotstyle=*,dotsize=2pt](-2.91,-.131)
\uput[l](-2.91,-.131){$\scriptstyle \check{o}^{}_0$}
\uput[ur](-1.294,.523){$\scriptstyle \check{o}^{}_1$}
\uput[dl](2.61,-2.706){$\scriptstyle \check{o}^-_2$}
\uput[ur](2.933,-2.575){$\scriptstyle \check{o}^+_2$}
\uput[dl](4.55,-1.921){$\scriptstyle \check{o}^-_3$}
\uput[ur](4.874,-1.791){$\scriptstyle \check{o}^+_3$}
\uput[l](4.204,2.745){$\scriptstyle \check{o}^{}_4$}
\uput[ur](5.821,3.399){$\scriptstyle \check{o}^{}_5$}
\uput[dr](-.624,-4.013){$\scriptstyle \check{\L}^-_0$}
\uput[u](-2.91,2.827){$\scriptstyle \check{\L}^+_0$}
\uput[u](-1.294,3.481){$\scriptstyle \check{\L}^-_1$}
\uput[dr](2.136,-5.3){$\scriptstyle \check{\L}^+_1$}
\uput[dr](3.753,-4.647){$\scriptstyle \check{\L}^-_2$}
\uput[dr](6.02,-3.823){$\scriptstyle \check{\L}^+_2$}
\uput[dr](7.637,-3.169){$\scriptstyle \check{\L}^-_3$}
\uput[u](1.444,4.033){$\scriptstyle \check{\L}^+_3$}
\uput[ul](4.204,5.703){$\scriptstyle \check{\L}^+_4$}
\uput[u](3.061,4.686){$\scriptstyle \check{\L}^-_4$}
\uput[dr](8.108,-.483){$\scriptstyle \check{\L}^+_5$}
\uput[ul](5.821,6.357){$\scriptstyle \check{\L}^-_5$}
\uput[ur](.018,-.004){$\scriptstyle \check{c}^-_{\delta}$}
\uput[dl](.915,-.507){$\scriptstyle \check{\Phi}^{}_{\delta} \circ \, \check{c}^-_0$}
\uput[u](-2.102,1.033){$\scriptstyle \check{\S}^{}_0$}
\uput[u](-.99,1.367){$\scriptstyle \check{\S}^{}_1$}
\uput[dr](4.623,-2.539){$\scriptstyle \check{\S}^{}_2$}
\uput[ul](3.133,3.033){$\scriptstyle \check{\S}^{}_3$}
\uput[u](5.012,3.908){$\scriptstyle \check{\S}^{}_4$}
\end{pspicture}% End sketch output


==> example_segment_dim_3_billard.tex <==
% Sketch output, version 0.2 (build 183, Mon Aug 9 23:18:38 2010)
% Output language: PSTricks,LaTeX
\begin{pspicture}(-2.3,-4.223)(3.081,3.138)
% If your PSTricks is earlier than Version 1.20, it will fail here.
% Use sketch -V option for backward compatibility.
\psset{linejoin=1}
\pspolygon[linewidth=0,linestyle=none,fillcolor=lightgray!80,fillstyle=solid,opacity=0.7](-1.519,2.208)(1.343,-3.54)(3.078,-2.998)(.216,2.75)
\psline[linewidth=0.3pt,linecolor=darkgray](.219,2.748)(3.081,-3)
\psline[linewidth=0.4pt,linestyle=dashed](-1.23,-.583)(-.565,-1.918)
\psline[linewidth=0.4pt](1.364,.449)(1.537,.503)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](-2.3,-.25)(-2.3,-3.097)(-.565,-2.555)(-.565,.292)
\psline[linewidth=0,linestyle=none](-2.3,-.25)(-2.3,-3.097)(-.565,-2.555)(-.565,.292)
\psline[linewidth=0.3pt,linecolor=darkgray](-.562,.286)(-.562,-2.556)
\psline[linewidth=0.4pt,linestyle=dashed](-.562,.29)(1.173,.832)
\psdots[dotstyle=*,dotsize=2pt](1.173,.832)
\psline[linewidth=0.4pt,arrowscale=0.4,arrows=t-t](1.468,.482)(2.708,-2.009)
\psline[linewidth=0.4pt,arrowscale=0.4,arrows=t-t](1.069,.8)(2.023,-1.116)
\psline[linewidth=0.4pt,linestyle=dashed](-.371,-.093)(1.364,.449)
\psline[linewidth=0.4pt,linestyle=dashed](-.565,-1.918)(.583,-4.223)
\psdots[dotstyle=*,dotsize=2pt](-.562,-1.924)
\psline[linewidth=0.6pt](-2.297,-.252)(-.562,-1.924)(.382,-3.962)
\psline[linewidth=0.4pt](1.953,-1.138)(2.127,-1.084)
\psline[linewidth=0.4pt](2.604,-2.042)(2.777,-1.988)
\psline[linewidth=0.3pt,linecolor=darkgray](-1.516,2.206)(-.565,.296)
\psline[linewidth=0.6pt](-.374,-.091)(-.371,-.093)(2.604,-2.042)
\psdots[dotstyle=*,dotsize=2pt](2.604,-2.042)
\psline[linewidth=0.4pt,arrowscale=0.4,arrows=t-t](-.267,.382)(-.076,-.001)
\psline[linewidth=0.6pt](-2.269,-.247)(-.562,.039)(-.374,-.091)
\psdots[dotstyle=*,dotsize=2pt](-.562,.039)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](-2.3,2.596)(-2.3,-.25)(-.565,.292)(-.565,3.138)
\psline[linewidth=0,linestyle=none](-.565,.292)(-.565,3.138)(-2.3,2.596)(-2.3,-.25)
\psline[linewidth=0.3pt,linecolor=darkgray](-2.297,2.595)(-2.297,-3.098)
\psline[linewidth=0.3pt,linecolor=darkgray](-.562,3.137)(-.562,.286)
\psline[linewidth=0.3pt,linecolor=darkgray](-.565,.296)(1.346,-3.542)
\psdots[dotstyle=*,dotsize=2pt](-.562,.29)
\psline[linewidth=0.4pt,linestyle=dashed](-2.297,-.252)(-.562,.29)
\psdots[dotstyle=*,dotsize=2pt](-.371,-.093)
\psdots[dotstyle=*,dotsize=0pt](1.346,-3.944)
\psline[linewidth=0.6pt](-2.297,-.252)(-2.269,-.247)
\psdots[dotstyle=*,dotsize=2pt](-2.297,-.252)
\rput(-2.297,-.252){\psarc[linewidth=0.4pt]{->}{1.6}{9.5}{17.5}}
\uput[r](-1.048,.102){$\scriptstyle \theta$}
\rput(2.604,-2.042){\psarc[linewidth=0.4pt]{->}{0.7}{117}{147}}
\rput(-2.297,-.252){\psarc[linewidth=0.4pt]{->}{0.7}{316}{17.5}}
\rput(-.562,-1.924){\psarc[linewidth=0.4pt]{->}{0.7}{270}{294.8}}
\uput[300](-.562,-2.556){$\scriptstyle \leqslant \frac{\pi}{4}$}
\uput[r](-1.777,-.492){$\scriptstyle \geqslant \frac{\pi}{4}$}
\uput[l](-2.297,-.252){$\scriptstyle \check{o}^{}_0$}
\uput[ul](-.562,.29){$\scriptstyle \check{o}^{}_1$}
\uput[u](-.562,3.137){$\scriptstyle \check{\L}^-_1$}
\uput[dr](1.346,-3.542){$\scriptstyle \check{\L}^+_1$}
\uput[dr](3.081,-3){$\scriptstyle \check{\L}^-_2$}
\uput[r](1.173,.832){$\scriptstyle \proj^{}_{\check{\L}^-_2} (\check{o}^{}_1)$}
\uput[r](-.148,.265){$\scriptstyle > 0$}
\uput[l](1.572,-.372){$\scriptstyle 1$}
\uput[dr](2.149,-.523){$\scriptstyle \cot (\frac{\pi}{4} - \theta) > 1$}
\uput[ul](2.296,-1.584){$\scriptstyle \frac{\pi}{4} - \theta$}
\uput[dr](2.691,-2.015){$\scriptstyle \check{q}^- (s)$}
\uput[u](-1.43,.825){$\scriptstyle \check{\S}^{}_0$}
\uput[u](-.155,1.082){$\scriptstyle \check{\S}^{}_1$}
\end{pspicture}% End sketch output


==> example_segment_dim_3_o1_C.tex <==
% Sketch output, version 0.2 (build 183, Mon Aug 9 23:18:38 2010)
% Output language: PSTricks,LaTeX
\begin{pspicture}(-1.042,-4.5)(6.114,1.899)
% If your PSTricks is earlier than Version 1.20, it will fail here.
% Use sketch -V option for backward compatibility.
\psset{linejoin=1}
\pspolygon[linewidth=0,linestyle=none,fillcolor=lightgray!80,fillstyle=solid,opacity=0.7](.563,-1.412)(4.38,-3.383)(6.114,-2.841)(2.298,-.87)
\psline[linewidth=0.9pt,linestyle=dotted,dotsep=1pt](1.433,-1.142)(4.293,-2.619)
\pspolygon[fillcolor=white,fillstyle=solid,opacity=0.7,linestyle=none](3.081,-3.004)(3.558,-3.962)(3.905,-3.853)(3.428,-2.895)
\psline[linewidth=0,linestyle=none](3.081,-3.004)(3.558,-3.962)(3.905,-3.853)(3.428,-2.895)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](3.431,-2.897)(3.905,-3.849)
\pspolygon[linewidth=0,linestyle=none,fillcolor=white,fillstyle=solid,opacity=0.7](3.085,-3.003)(3.665,-4.168)(4.245,-3.602)
\pspolygon[linewidth=0,linestyle=none,fillcolor=white,fillstyle=solid,opacity=0.7](.219,-1.526)(4.035,-3.497)(4.382,-3.388)(.566,-1.417)
\psline[linewidth=0.3pt,linecolor=darkgray](.566,-1.413)(3.425,-2.89)
\psline[linewidth=0.6pt](2.013,-.858)(2.359,-2.34)(3.227,-2.069)
\psdots[dotstyle=*,dotsize=2pt](2.359,-2.34)
\psline[linewidth=0.5pt,linestyle=dashed](2.359,-.749)(2.359,-2.34)(2.012,-2.448)(2.012,-.858)
\pspolygon[linewidth=0,linestyle=none,fillcolor=white,fillstyle=solid,opacity=0.7](.219,-1.526)(3.081,-3.004)(.696,1.786)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](.219,-1.522)(3.078,-2.998)
\psdots[dotstyle=*,dotsize=2pt](3.227,-2.069)
\pspolygon[fillcolor=white,fillstyle=solid,opacity=0.7,linestyle=none](.696,1.786)(3.078,-2.998)(3.425,-2.89)(1.043,1.895)
\psline[linewidth=0,linestyle=none](3.425,-2.89)(1.043,1.895)(.696,1.786)(3.078,-2.998)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](1.043,1.899)(3.428,-2.891)
\psline[linewidth=0.4pt](1.52,.941)(1.693,.995)
\psline[linewidth=0.4pt,arrowscale=0.4,arrows=t-t](1.624,.973)(2.463,-.713)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](-1.042,1.25)(1.343,-3.54)(3.078,-2.998)(.693,1.792)
\psline[linewidth=0,linestyle=none](3.078,-2.998)(.693,1.792)(-1.042,1.25)(1.343,-3.54)
\pspolygon[fillcolor=white,fillstyle=solid,opacity=0.7,linestyle=none](3.078,-2.998)(3.081,-3.004)(3.428,-2.895)(3.425,-2.89)
\psline[linewidth=0,linestyle=none](3.078,-2.998)(3.081,-3.004)
\psline[linewidth=0,linestyle=none](3.428,-2.895)(3.425,-2.89)
\psline[linewidth=0.3pt,linecolor=darkgray](.696,1.79)(3.081,-3)
\psline[linewidth=0.5pt,linestyle=dashed](1.173,.832)(1.52,.941)
\psline[linewidth=0.5pt,linestyle=dashed](-.562,.29)(1.173,.832)
\psline[linewidth=0.4pt](2.359,-.745)(2.533,-.691)
\psline[linewidth=0.9pt,linestyle=dotted,dotsep=1pt](4.293,-2.619)(5.25,-3.113)
\psline[linewidth=0.5pt,linestyle=dashed](2.012,-.854)(2.359,-.745)(2.359,-.749)
\psline[linewidth=0.6pt](2.012,-.854)(2.013,-.858)
\psline[linewidth=0.5pt,linestyle=dashed](2.012,-.858)(2.012,-.854)
\psline[linewidth=0.6pt](-.562,.29)(2.012,-.854)
\psdots[dotstyle=*,dotsize=2pt](2.012,-.854)
\psline[linewidth=0.3pt,linecolor=darkgray](3.425,-2.89)(4.382,-3.384)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](3.428,-2.891)(3.431,-2.897)
\psdots[dotstyle=*,dotsize=2pt](3.428,-2.891)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](1.343,-3.54)(1.346,-3.546)(3.081,-3.004)(3.078,-2.998)
\psline[linewidth=0,linestyle=none](1.343,-3.54)(1.346,-3.546)
\psline[linewidth=0,linestyle=none](3.081,-3.004)(3.078,-2.998)
\pspolygon[fillcolor=lightgray!80,fillstyle=solid,opacity=0.7,linestyle=none](1.346,-3.546)(1.82,-4.498)(3.555,-3.956)(3.081,-3.004)
\psline[linewidth=0,linestyle=none](1.346,-3.546)(1.82,-4.498)(3.555,-3.956)(3.081,-3.004)
\psline[linewidth=0.3pt,linecolor=darkgray](-1.039,1.248)(1.349,-3.547)
\psline[linewidth=0.5pt,linecolor=darkgray,linestyle=dotted,dotsep=0.7pt](3.078,-2.998)(4.035,-3.492)
\psline[linewidth=0.3pt,linecolor=darkgray](3.081,-3)(3.084,-3.005)
\psdots[dotstyle=*,dotsize=2pt](3.081,-3)
\psline[linewidth=0.3pt,linecolor=darkgray](3.084,-3.005)(3.558,-3.958)
\psdots[dotstyle=*,dotsize=2pt](-.562,.29)
\psline[linewidth=0.3pt,linecolor=darkgray](1.349,-3.547)(1.823,-4.5)
\uput[ur](3.227,-2.069){$\scriptstyle \check{q}^{}_{\check{\temp{C}}} (s)$}
\uput[r](2.123,.133){$\scriptstyle s$}
\uput[dl](2.012,-.854){$\scriptstyle \check{q}^-(s)$}
\uput[l](-.562,.29){$\scriptstyle \check{o}^{}_1$}
\uput[l](3.081,-3){$\scriptstyle \check{o}^-_2$}
\uput[ur](3.428,-2.891){$\scriptstyle \check{o}^+_2$}
\uput[u](.028,.917){$\scriptstyle \check{\S}^{}_1$}
\uput[dl](5.64,-2.596){$\scriptstyle \check{\S}^{}_2$}
\uput[d](3.558,-3.958){$\scriptstyle \check{\L}^-_2$}
\uput[dr](4.382,-3.384){$\scriptstyle \check{\L}^+_2$}
\uput[dr](5.25,-3.113){$\scriptstyle \check{\temp{C}}$}
\end{pspicture}% End sketch output

